Evaluating the Performance of Reconfigurable Intelligent Base Stations through Ray Tracing

Massive multiple-input multiple-output (mMIMO) is a key capacity-boosting technology in 5G wireless systems. To reduce the number of radio frequency (RF) chains needed in such systems, a novel approach has recently been introduced involving an antenna array supported by a reconfigurable intelligent surface. This arrangement, known as a reconfigurable intelligent base station (RIBS), offers performance comparable to that of a traditional mMIMO array, but with significantly fewer RF chains. Given the growing importance of precise, location-specific performance prediction, this paper evaluates the performance of an RIBS system by means of the SIONNA ray-tracing module. That performance is contrasted against results derived from a statistical 3GPP-compliant channel model, optimizing power and RIS configuration to maximize the sum spectral efficiency. Ray tracing predicts better performance than the statistical model in the evaluated scenario, suggesting the potential of site-specific modeling. However, empirical validation is needed to confirm this advantage.

==> fig/RIBS.tex <==


% Gradient Info
  
\tikzset {_gbrv52ujj/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-23 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_mx4rqpzab}{150bp}{rgb(0bp)=(1,0,0);
rgb(37.5bp)=(1,0,0);
rgb(43.75bp)=(1,1,0);
rgb(50bp)=(0.02,0.76,1);
rgb(56.25bp)=(1,1,0);
rgb(62.5bp)=(1,0,0);
rgb(100bp)=(1,0,0)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,375); %set diagram left start at 0, and has height of 375

%Shape: Can [id:dp690719632459911] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (205.42,69.87) -- (205.42,166.48) .. controls (205.42,167.19) and (203.51,167.76) .. (201.16,167.76) .. controls (198.8,167.76) and (196.89,167.19) .. (196.89,166.48) -- (196.89,69.87) .. controls (196.89,69.16) and (198.8,68.59) .. (201.16,68.59) .. controls (203.51,68.59) and (205.42,69.16) .. (205.42,69.87) .. controls (205.42,70.58) and (203.51,71.15) .. (201.16,71.15) .. controls (198.8,71.15) and (196.89,70.58) .. (196.89,69.87) ;
%Shape: Cube [id:dp4761855101810818] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (253.26,77.01) -- (248.94,73.63) -- (158.2,101.24) -- (158.63,164.61) -- (162.95,167.98) -- (253.69,140.38) -- cycle ; \draw   (158.2,101.24) -- (162.52,104.61) -- (253.26,77.01) ; \draw   (162.52,104.61) -- (162.95,167.98) ;
%Shape: Parallelogram [id:dp3664301135476292] 
\path  [shading=_mx4rqpzab,_gbrv52ujj] (253.48,140.44) -- (253.14,77.09) -- (162.89,104.73) -- (163.23,168.08) -- cycle ; % for fading 
 \draw   (253.48,140.44) -- (253.14,77.09) -- (162.89,104.73) -- (163.23,168.08) -- cycle ; % for border 

%Straight Lines [id:da1232600489838408] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (253.44,85.01) -- (162.41,112.38) ;
%Straight Lines [id:da6819865614328338] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (252.75,93.63) -- (163.23,120.23) ;
%Straight Lines [id:da4772233717090203] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (252.8,101.59) -- (163.29,128.2) ;
%Straight Lines [id:da27030653579141395] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (252.74,110.53) -- (163.22,137.14) ;
%Straight Lines [id:da6247258935901983] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (252.87,118.35) -- (163.35,144.95) ;
%Straight Lines [id:da07176921168113437] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (252.87,126.87) -- (163.35,153.48) ;
%Straight Lines [id:da027772848809313855] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (252.87,134.56) -- (163.35,161.17) ;
%Straight Lines [id:da9935889722875345] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (170.5,102.47) -- (170.92,165.86) ;
%Straight Lines [id:da6143531989046133] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (178.82,100.39) -- (179.23,163.79) ;
%Straight Lines [id:da5577850257238234] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (187.34,97.69) -- (187.76,161.08) ;
%Straight Lines [id:da045252095953531746] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (194.82,95.19) -- (195.24,158.59) ;
%Straight Lines [id:da8884845255754608] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (203.55,92.08) -- (203.97,155.47) ;
%Straight Lines [id:da14566431086161324] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (212.07,89.58) -- (212.49,152.98) ;
%Straight Lines [id:da9928671382750749] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (220.39,87.35) -- (220.8,150.75) ;
%Straight Lines [id:da2101263919256675] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (228.5,84.44) -- (228.91,147.84) ;
%Straight Lines [id:da21907567416826412] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (237.02,81.74) -- (237.43,145.14) ;
%Straight Lines [id:da46132308048028514] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (245.33,79.43) -- (245.75,142.82) ;
%Shape: Cube [id:dp7125427687515751] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (289.83,83.14) -- (286,81.16) -- (227.36,99.78) -- (235.49,125.36) -- (239.31,127.34) -- (297.95,108.72) -- cycle ; \draw   (227.36,99.78) -- (231.19,101.76) -- (289.83,83.14) ; \draw   (231.19,101.76) -- (239.31,127.34) ;
%Shape: Polygon [id:ds7782316241830863] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (196.89,70.06) -- (201.79,71.53) -- (206.7,70.06) -- (271.94,88.54) -- (248.66,96.02) -- cycle ;
%Shape: Axis 2D [id:dp44013238046272385] 
\draw  (272,256.59) -- (446.38,256.59)(322.38,69) -- (322.38,269.47) (439.38,251.59) -- (446.38,256.59) -- (439.38,261.59) (317.38,76) -- (322.38,69) -- (327.38,76)  ;
%Shape: Rectangle [id:dp3772784280658815] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (319.8,120) -- (324.8,120) -- (324.8,189.47) -- (319.8,189.47) -- cycle ;
%Straight Lines [id:da44069461566779045] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (324.8,120) -- (381.27,120) ;
%Straight Lines [id:da7766154811620324] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (388.27,87.88) -- (388.27,126.67) ;
%Shape: Rectangle [id:dp7095849530999085] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (372.3,108.3) -- (376.1,105.64) -- (393.69,130.67) -- (389.89,133.34) -- cycle ;
%Shape: Circle [id:dp42907108302593144] 
\draw   (409.47,219.57) .. controls (409.47,218.46) and (410.36,217.57) .. (411.47,217.57) .. controls (412.57,217.57) and (413.47,218.46) .. (413.47,219.57) .. controls (413.47,220.67) and (412.57,221.57) .. (411.47,221.57) .. controls (410.36,221.57) and (409.47,220.67) .. (409.47,219.57) -- cycle ;
%Rounded Rect [id:dp4969555918520522] 
\draw   (415.57,198.57) .. controls (417.17,198.57) and (418.47,199.87) .. (418.47,201.47) -- (418.47,221.67) .. controls (418.47,223.27) and (417.17,224.57) .. (415.57,224.57) -- (406.87,224.57) .. controls (405.27,224.57) and (403.97,223.27) .. (403.97,221.67) -- (403.97,201.47) .. controls (403.97,199.87) and (405.27,198.57) .. (406.87,198.57) -- cycle ;
%Curve Lines [id:da4906470102521522] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (332.68,157.28) .. controls (371.88,182.08) and (372.17,174.19) .. (399.38,196.59) ;
%Curve Lines [id:da8656056966777141] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (332,146.31) .. controls (349,135.48) and (361,129.48) .. (376.48,123.68) ;
%Shape: Arc [id:dp3045134460400657] 
\draw  [draw opacity=0] (380.52,111.74) .. controls (380.81,109.76) and (381.76,108.14) .. (383.4,107.18) .. controls (384.82,106.34) and (386.59,106.09) .. (388.5,106.36) -- (392.79,118.98) -- cycle ; \draw   (380.52,111.74) .. controls (380.81,109.76) and (381.76,108.14) .. (383.4,107.18) .. controls (384.82,106.34) and (386.59,106.09) .. (388.5,106.36) ;  
%Straight Lines [id:da1838067469097896] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (388.27,83.88) -- (321.2,83.88) ;
\draw [shift={(388.27,83.88)}, rotate = 360] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Shape: Circle [id:dp30134572827533324] 
\draw   (317,256.47) .. controls (317,253.82) and (319.15,251.67) .. (321.8,251.67) .. controls (324.45,251.67) and (326.6,253.82) .. (326.6,256.47) .. controls (326.6,259.13) and (324.45,261.27) .. (321.8,261.27) .. controls (319.15,261.27) and (317,259.13) .. (317,256.47) -- cycle ;
%Straight Lines [id:da09757607934355983] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (163.23,168.08) -- (319.8,189.47) ;
%Straight Lines [id:da3660197337558151] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (162.52,104.61) -- (319.8,120) ;

% Text Node
\draw (381,229) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle k$-th UE};
% Text Node
\draw (375,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \alpha $};
% Text Node
\draw (357,134) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathbf{H}$};
% Text Node
\draw (385,165) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathbf{h}_{k}$};
% Text Node
\draw (447,260) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle z$};
% Text Node
\draw (302,57) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle y$};
% Text Node
\draw (351,64) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {$\displaystyle D$};
% Text Node
\draw (328,175) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathbf{P}$};
% Text Node
\draw    (180,210) -- (292.8,210) -- (292.8,246.6) -- (180,246.6) -- cycle  ;
\draw (289.8,242.6) node [anchor=south east] [inner sep=0.75pt]  [font=\normalsize] [align=left] {\begin{minipage}[lt]{76.71pt}\setlength\topsep{0pt}
\begin{center}
{\small cascaded channel}\\$\bar{\mathbf{h}}_{k} = \mathbf{HP} \mathbf{h}_{k}$
\end{center}

\end{minipage}};
% Text Node
\draw (306,265) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x$};


\end{tikzpicture}

